Improving DL-MU-MIMO Performance in IEEE 802.11ac Networks through Decoupled Scheduling

The IEEE 802.11ac standard introduces new downlink multi-user MIMO (DL-MU-MIMO) transmissions to up to four users in order to increase spatial reuse in wireless local area networks (WLANs). We argue that even better WLAN per- formance can be achieved by slightly modifying the DL-MU-MIMO scheduling. To this end we propose a new queuing mechanism based on the decoupling of EDCA and DL-MU-MIMO scheduling (DEMS) to avoid head-of-line blocking. We show that DEMS outperforms traditional 802.11ac scheduling based on first in, first out transmission queues. The improvement is shown in terms throughput achieved with: (a) more efficient channel usage, (b) increased probability of transmission of high priority traffic, and (c) decreased competition between frames destined to distinct users.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

